Quantum Geometry, Integrability, and Opers

This review article discusses recent progress in understanding of various families of integrable models in terms of algebraic geometry, representation theory, and physics. In particular, we address the connections between soluble many-body systems of Calogero-Ruijsenaars type, quantum spin chains, spaces of opers, representations of double affine Hecke algebras, enumerative counts to quiver varieties, to name just a few. We formulate several conjectures and open problems. This is a contribution to the proceedings of the conference on Elliptic Integrable Systems and Representation Theory, which was held in August 2023 at University of Tokyo.

==> oval-key.tex <==
% Field order, colors, and rounded frame follow the central oval of the diamond.
\begingroup
\definecolor{ovalink}{HTML}{27333A}
\definecolor{ovalphase}{HTML}{17549B}
\definecolor{ovalframe}{HTML}{785B12}
\definecolor{ovalfill}{HTML}{FCF8E7}
\begin{tikzpicture}[x=1pt,y=1pt,every node/.style={inner sep=0pt,text=ovalink}]
  \path[draw=ovalframe,fill=ovalfill,line width=.65pt,rounded corners=23pt]
    (-89,-46.5) rectangle (89,46.5);
  \node[font=\fontsize{10}{12}\selectfont] at (0,33)
    {\textcolor{magenta}{\textbf{\#}}\enspace\textbf{Model}\enspace
     \textcolor{ovalphase}{momentum $\times$ position}};
  \node[font=\fontsize{9}{11}\selectfont] at (0,16) {Type of oper};
  \node[font=\fontsize{9}{11}\selectfont] at (0,2) {Magnetic model $\cdot$ Wronskian relation};
  \draw[ovalframe,opacity=.55,line width=.32pt] (-61.5,-7.5) -- (61.5,-7.5);
  \node[font=\fontsize{9}{11}\selectfont] at (0,-18) {Algebra for $n$ particles};
  \node[font=\fontsize{9}{11}\selectfont] at (0,-33) {Algebra as $n\to\infty$};
\end{tikzpicture}
\endgroup

